Handover-Aware Power Minimization for Networked LEO Satellite Communications: Joint Cooperative Beamforming and Scheduling

Networked low Earth orbit (LEO) satellite constellations enabled by inter-satellite links offer a promising path toward ubiquitous broadband non-terrestrial services, as cooperative transmission increases the received power and suppresses interference. However, fast orbital motion induces frequent handovers, which cost energy and transmission time, while the limited number of radio-frequency chains per satellite couples user scheduling with cooperative beamforming. In this paper, we investigate handover-aware power-efficient downlink transmission in networked LEO systems under statistical channel state information. Specifically, we first introduce a two-segment frame structure that separates the handover procedure from user-plane transmission, and propose a power consumption model that captures the energy to establish each new satellite-user link and the transmission time lost during its handover. We then formulate a per-frame network-wide power minimization problem that jointly optimizes cooperative beamforming and user scheduling, and develop an iterative algorithm that combines a reweighted $\ell_2$ surrogate with a penalty-based relaxation and a fractional-programming inner loop, which yields convex subproblems. Simulation results with Red Sea ship traffic demonstrate that, at $25$~Mbps per user, the proposed design needs 14\% less power than distance-based cooperative scheduling and 15\% less than a joint design that ignores the established links, while non-cooperative transmission meets the rate requirements in only 14\% of the frames.

==> Figures/Event_vs_HO.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=30.0, xmax=50.0, ymin=0, ymax=6.0,
xlabel style={font=\footnotesize}, xlabel={Handover-related power\\$P_{\mathrm{HO}}$ [dBm]},
ylabel style={font=\footnotesize}, ylabel={New links per frame},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, xtick={30,35,40,45,50}, tick label style={font=\scriptsize}, ylabel shift=-2pt, xlabel style={align=center}
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 2.10745\\
35 2.10745\\
40 2.10745\\
45 2.10745\\
50 2.10745\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 5.29825\\
35 5.29825\\
40 5.29825\\
45 5.29825\\
50 5.29825\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 1.85354\\
35 1.85354\\
40 1.85354\\
45 1.85354\\
50 1.85354\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 2.98765\\
35 2.98765\\
40 2.98765\\
45 2.98765\\
50 2.98765\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 3.18\\
35 2.99478\\
40 2.55043\\
45 2.1487\\
50 2.65796\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 2.30783\\
35 2.0713\\
40 1.79565\\
45 1.38174\\
50 1.06783\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 1.79913\\
35 1.35652\\
40 1.09217\\
45 0.857391\\
50 0.803136\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Feas_Rate_vs_LEO.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=4, xmax=10, ymin=-0.05, ymax=1.05,
xlabel style={font=\footnotesize}, xlabel={Number of satellites $L$},
ylabel style={font=\footnotesize}, ylabel={Feasibility rate},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, ytick={0,0.2,0.4,0.6,0.8,1}, xtick={4,6,8,10}, tick label style={font=\scriptsize}, ylabel shift=-2pt
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0.301667\\
6 0.804167\\
8 0.92\\
10 0.935833\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0.2725\\
6 0.643333\\
8 0.746667\\
10 0.8025\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0.391667\\
6 0.828333\\
8 0.929167\\
10 0.955\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0.105\\
6 0.13\\
8 0.138333\\
10 0.135833\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0.709167\\
6 0.988333\\
8 1\\
10 1\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0.7725\\
6 0.998333\\
8 1\\
10 1\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0.778333\\
6 0.993333\\
8 1\\
10 1\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Feas_Rate_vs_QoS.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.13in, height=0.88in, scale only axis, unbounded coords=jump,
xmin=0.05, xmax=0.3, ymin=-0.05, ymax=1.05,
xlabel style={font=\footnotesize}, xlabel={Rate requirement\\$\bar{R}_u$ [bps/Hz]},
ylabel style={font=\footnotesize}, ylabel={Feasibility rate},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, ytick={0,0.2,0.4,0.6,0.8,1}, xtick={0.05,0.1,0.2,0.3}, minor xtick={0.15,0.25}, xminorgrids, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, scaled x ticks=false, tick label style={font=\scriptsize}, ylabel shift=-2pt, xlabel style={align=center}
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.996667\\
0.1 0.92\\
0.15 0.734167\\
0.2 0.425833\\
0.25 0.170833\\
0.3 0.0516667\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.981667\\
0.1 0.746667\\
0.15 0.4275\\
0.2 0.164167\\
0.25 0.0525\\
0.3 0.0141667\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.981667\\
0.1 0.929167\\
0.15 0.788333\\
0.2 0.5025\\
0.25 0.2425\\
0.3 0.0516667\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.835\\
0.1 0.138333\\
0.15 0.02\\
0.2 0.0108333\\
0.25 0.00583333\\
0.3 0\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 1\\
0.1 1\\
0.15 0.9975\\
0.2 0.956667\\
0.25 0.676667\\
0.3 0.289167\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 1\\
0.1 1\\
0.15 0.999167\\
0.2 0.9975\\
0.25 0.768333\\
0.3 0.379167\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 1\\
0.1 1\\
0.15 0.9975\\
0.2 0.998333\\
0.25 0.778333\\
0.3 0.378333\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Feas_Rate_vs_RFC.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=2, xmax=6, ymin=-0.05, ymax=1.05,
xlabel style={font=\footnotesize}, xlabel={Serving cardinality $U_{\max}$},
ylabel style={font=\footnotesize}, ylabel={Feasibility rate},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, ytick={0,0.2,0.4,0.6,0.8,1}, xtick={2,3,4,5,6}, tick label style={font=\scriptsize}, ylabel shift=-2pt
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0\\
3 0.44\\
4 0.92\\
5 0.998333\\
6 1\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0.00333333\\
3 0.226667\\
4 0.746667\\
5 0.935\\
6 0.985\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0\\
3 0.54\\
4 0.929167\\
5 0.989167\\
6 1\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0\\
3 0.0141667\\
4 0.138333\\
5 0.2825\\
6 0.3325\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0.0525\\
3 0.886667\\
4 1\\
5 1\\
6 1\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0.0558333\\
3 0.9475\\
4 1\\
5 1\\
6 1\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0.0758333\\
3 0.938333\\
4 1\\
5 1\\
6 1\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Feas_Rate_vs_Tau.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=0.05, xmax=0.4, ymin=-0.05, ymax=1.05,
xlabel style={font=\footnotesize}, xlabel={Handover fraction\\$\tau_{\mathrm{HO}}$},
ylabel style={font=\footnotesize}, ylabel={Feasibility rate},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, ytick={0,0.2,0.4,0.6,0.8,1}, xtick={0.05,0.1,0.2,0.3,0.4}, xticklabels={$0.05$,,$0.2$,$0.3$,$0.4$}, tick label style={font=\scriptsize}, ylabel shift=-2pt, xlabel style={align=center}
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.924167\\
0.1 0.92\\
0.2 0.9125\\
0.3 0.883333\\
0.4 0.8375\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.765833\\
0.1 0.746667\\
0.2 0.698333\\
0.3 0.619167\\
0.4 0.51\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.935833\\
0.1 0.929167\\
0.2 0.925\\
0.3 0.91\\
0.4 0.856667\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0.163333\\
0.1 0.138333\\
0.2 0.0816667\\
0.3 0.0483333\\
0.4 0.0241667\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 1\\
0.1 1\\
0.2 1\\
0.3 0.999167\\
0.4 0.9975\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 1\\
0.1 1\\
0.2 1\\
0.3 1\\
0.4 1\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 1\\
0.1 1\\
0.2 1\\
0.3 1\\
0.4 1\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Legend_Links.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, xmin=0, xmax=1, ymin=0, ymax=1, width=0.5in, height=0.05in,
legend columns=7, legend style={at={(0.5,0.5)}, anchor=center, legend cell align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1pt, /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Dist., Coop.}
\addlegendimage{color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Corr., Coop.}
\addlegendimage{color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Keep, Coop.}
\addlegendimage{color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Dist., Non-Coop.}
\addlegendimage{color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Joint, memoryless}
\addlegendimage{color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Proposed, look-ahead}
\addlegendimage{color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Proposed}
\end{axis}
\end{tikzpicture}%


==> Figures/Legend_QoS.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, xmin=0, xmax=1, ymin=0, ymax=1, width=0.5in, height=0.05in,
legend columns=3, legend style={at={(0.5,0.5)}, anchor=center, legend cell align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1pt, /tikz/every even column/.append style={column sep=2pt}}]
\addlegendimage{color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Dist., Coop.}
\addlegendimage{color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Corr., Coop.}
\addlegendimage{color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Keep, Coop.}
\addlegendimage{color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Dist., Non-Coop.}
\addlegendimage{color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Joint, memoryless}
\addlegendimage{color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Proposed, look-ahead}
\addlegendimage{color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt}
\addlegendentry{Proposed}
\end{axis}
\end{tikzpicture}%


==> Figures/Membership_vs_Frame.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=2.83in, height=0.62in, scale only axis, unbounded coords=jump,
xmin=1, xmax=60, ymin=0.3, ymax=15.7,
xlabel style={font=\footnotesize}, xlabel={Frame index $k$},
ylabel style={font=\footnotesize}, ylabel={Satellite (by entry)},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, xtick={1,10,20,...,60}, ytick={1,15}, ytick style={draw=none}
]
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:7,0.3) -- (axis cs:7,15.7);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:11,0.3) -- (axis cs:11,15.7);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:19,0.3) -- (axis cs:19,15.7);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:20,0.3) -- (axis cs:20,15.7);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:36,0.3) -- (axis cs:36,15.7);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:51,0.3) -- (axis cs:51,15.7);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:54,0.3) -- (axis cs:54,15.7);
\addplot [color=cblue, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
32 1\\
33 1\\
34 1\\
35 1\\
36 1\\
37 1\\
38 1\\
39 1\\
40 1\\
41 1\\
42 1\\
43 1\\
44 1\\
45 1\\
46 1\\
47 1\\
48 1\\
49 1\\
50 1\\
51 1\\
52 1\\
53 1\\
54 1\\
55 1\\
56 1\\
57 1\\
58 1\\
59 1\\
60 1\\
};
\addplot [color=corange, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 2\\
2 2\\
3 2\\
4 2\\
5 2\\
6 2\\
7 2\\
8 2\\
9 2\\
10 2\\
11 2\\
12 2\\
13 2\\
14 2\\
15 2\\
16 2\\
17 2\\
18 2\\
19 2\\
};
\addplot [color=cyellow, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 3\\
2 3\\
3 3\\
4 3\\
5 3\\
6 3\\
7 3\\
8 3\\
9 3\\
10 3\\
11 3\\
12 3\\
13 3\\
14 3\\
15 3\\
16 3\\
17 3\\
18 3\\
19 3\\
20 3\\
21 3\\
22 3\\
23 3\\
24 3\\
25 3\\
26 3\\
27 3\\
28 3\\
29 3\\
30 3\\
31 3\\
32 3\\
33 3\\
34 3\\
35 3\\
36 3\\
37 3\\
38 3\\
39 3\\
40 3\\
41 3\\
42 3\\
43 3\\
44 3\\
45 3\\
46 3\\
47 3\\
48 3\\
49 3\\
50 3\\
};
\addplot [color=cpurple, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 4\\
2 4\\
3 4\\
4 4\\
5 4\\
6 4\\
};
\addplot [color=cgreen, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 5\\
2 5\\
3 5\\
4 5\\
5 5\\
6 5\\
7 5\\
8 5\\
9 5\\
10 5\\
};
\addplot [color=ccyan, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 6\\
2 6\\
3 6\\
4 6\\
5 6\\
6 6\\
7 6\\
8 6\\
9 6\\
10 6\\
11 6\\
12 6\\
13 6\\
14 6\\
15 6\\
16 6\\
17 6\\
18 6\\
19 6\\
20 6\\
21 6\\
22 6\\
23 6\\
24 6\\
25 6\\
26 6\\
27 6\\
28 6\\
29 6\\
30 6\\
31 6\\
32 6\\
33 6\\
34 6\\
35 6\\
36 6\\
37 6\\
38 6\\
39 6\\
40 6\\
41 6\\
42 6\\
43 6\\
44 6\\
45 6\\
46 6\\
47 6\\
48 6\\
49 6\\
50 6\\
51 6\\
52 6\\
53 6\\
54 6\\
55 6\\
56 6\\
57 6\\
58 6\\
59 6\\
60 6\\
};
\addplot [color=cmagenta, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 7\\
2 7\\
3 7\\
4 7\\
5 7\\
6 7\\
7 7\\
8 7\\
9 7\\
10 7\\
11 7\\
12 7\\
13 7\\
14 7\\
15 7\\
16 7\\
17 7\\
18 7\\
};
\addplot [color=cblue, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
1 8\\
2 8\\
3 8\\
4 8\\
5 8\\
6 8\\
7 8\\
8 8\\
9 8\\
10 8\\
11 8\\
12 8\\
13 8\\
14 8\\
15 8\\
16 8\\
17 8\\
18 8\\
19 8\\
20 8\\
21 8\\
22 8\\
23 8\\
24 8\\
25 8\\
26 8\\
27 8\\
28 8\\
29 8\\
30 8\\
31 8\\
32 8\\
33 8\\
34 8\\
35 8\\
};
\addplot [color=corange, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
7 9\\
8 9\\
9 9\\
10 9\\
11 9\\
12 9\\
13 9\\
14 9\\
15 9\\
16 9\\
17 9\\
18 9\\
19 9\\
20 9\\
21 9\\
22 9\\
23 9\\
24 9\\
25 9\\
26 9\\
27 9\\
28 9\\
29 9\\
30 9\\
31 9\\
32 9\\
33 9\\
34 9\\
35 9\\
36 9\\
37 9\\
38 9\\
39 9\\
40 9\\
41 9\\
42 9\\
43 9\\
44 9\\
45 9\\
46 9\\
47 9\\
48 9\\
49 9\\
50 9\\
51 9\\
52 9\\
53 9\\
54 9\\
55 9\\
56 9\\
57 9\\
58 9\\
59 9\\
60 9\\
};
\addplot [color=cyellow, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
11 10\\
12 10\\
13 10\\
14 10\\
15 10\\
16 10\\
17 10\\
18 10\\
19 10\\
20 10\\
21 10\\
22 10\\
23 10\\
24 10\\
25 10\\
26 10\\
27 10\\
28 10\\
29 10\\
30 10\\
31 10\\
32 10\\
33 10\\
34 10\\
35 10\\
36 10\\
37 10\\
38 10\\
39 10\\
40 10\\
41 10\\
42 10\\
43 10\\
44 10\\
45 10\\
46 10\\
47 10\\
48 10\\
49 10\\
50 10\\
51 10\\
52 10\\
53 10\\
54 10\\
55 10\\
56 10\\
57 10\\
58 10\\
59 10\\
60 10\\
};
\addplot [color=cpurple, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
19 11\\
20 11\\
21 11\\
22 11\\
23 11\\
24 11\\
25 11\\
26 11\\
27 11\\
28 11\\
29 11\\
30 11\\
31 11\\
32 11\\
33 11\\
34 11\\
35 11\\
36 11\\
37 11\\
38 11\\
39 11\\
40 11\\
41 11\\
42 11\\
43 11\\
44 11\\
45 11\\
46 11\\
47 11\\
48 11\\
49 11\\
50 11\\
51 11\\
52 11\\
53 11\\
};
\addplot [color=cgreen, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
20 12\\
21 12\\
22 12\\
23 12\\
24 12\\
25 12\\
26 12\\
27 12\\
28 12\\
29 12\\
30 12\\
31 12\\
32 12\\
33 12\\
34 12\\
35 12\\
36 12\\
37 12\\
38 12\\
39 12\\
40 12\\
41 12\\
42 12\\
43 12\\
44 12\\
45 12\\
46 12\\
47 12\\
48 12\\
49 12\\
50 12\\
51 12\\
52 12\\
53 12\\
54 12\\
55 12\\
56 12\\
57 12\\
58 12\\
59 12\\
60 12\\
};
\addplot [color=ccyan, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
36 13\\
37 13\\
38 13\\
39 13\\
40 13\\
41 13\\
42 13\\
43 13\\
44 13\\
45 13\\
46 13\\
47 13\\
48 13\\
49 13\\
50 13\\
51 13\\
52 13\\
53 13\\
54 13\\
55 13\\
56 13\\
57 13\\
58 13\\
59 13\\
60 13\\
};
\addplot [color=cmagenta, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
51 14\\
52 14\\
53 14\\
54 14\\
55 14\\
56 14\\
57 14\\
58 14\\
59 14\\
60 14\\
};
\addplot [color=cblue, line width=2.2pt, forget plot]
  table[row sep=crcr]{%
54 15\\
55 15\\
56 15\\
57 15\\
58 15\\
59 15\\
60 15\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Pow_vs_Frame.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=2.83in, height=1.0in, scale only axis, unbounded coords=jump,
xmin=1, xmax=60, ymin=0.75, ymax=6.5,
xlabel style={font=\footnotesize}, xlabel={Frame index $k$},
ylabel style={font=\footnotesize}, ylabel={Total power [kW]},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, at={(0.02,0.98)}, anchor=north west, legend columns=2}, xtick={1,10,20,...,60}
]
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:7,0.75) -- (axis cs:7,6.5);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:11,0.75) -- (axis cs:11,6.5);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:19,0.75) -- (axis cs:19,6.5);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:20,0.75) -- (axis cs:20,6.5);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:36,0.75) -- (axis cs:36,6.5);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:51,0.75) -- (axis cs:51,6.5);
\draw[black!45, densely dotted, line width=0.5pt] (axis cs:54,0.75) -- (axis cs:54,6.5);
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.0pt, mark size=2.0pt, mark repeat=6, mark phase=1]
  table[row sep=crcr]{%
1 3.14877\\
2 2.14285\\
3 2.12129\\
4 2.24017\\
5 2.11992\\
6 2.20522\\
7 2.18474\\
8 2.12008\\
9 2.09657\\
10 1.95682\\
11 1.87852\\
12 1.60017\\
13 1.56367\\
14 1.58625\\
15 1.56605\\
16 1.92286\\
17 2.03901\\
18 2.08975\\
19 2.31483\\
20 2.22817\\
21 2.10482\\
22 3.32803\\
23 3.68203\\
24 3.3386\\
25 nan\\
26 nan\\
27 nan\\
28 nan\\
29 nan\\
30 nan\\
31 nan\\
32 nan\\
33 nan\\
34 nan\\
35 nan\\
36 3.82686\\
37 nan\\
38 nan\\
39 nan\\
40 nan\\
41 nan\\
42 nan\\
43 nan\\
44 nan\\
45 nan\\
46 3.04699\\
47 2.20584\\
48 1.96233\\
49 1.81276\\
50 1.61631\\
51 1.76046\\
52 1.42182\\
53 1.26933\\
54 1.37749\\
55 1.21136\\
56 1.10162\\
57 1.15156\\
58 1.07454\\
59 1.1232\\
60 1.42633\\
};
\addlegendentry{Dist., Coop.}
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.0pt, mark size=2.0pt, mark repeat=6, mark phase=1]
  table[row sep=crcr]{%
1 3.14877\\
2 2.14285\\
3 2.12129\\
4 2.10656\\
5 2.10419\\
6 2.11988\\
7 2.3678\\
8 nan\\
9 3.02472\\
10 2.05129\\
11 2.10847\\
12 1.8547\\
13 1.84807\\
14 1.86262\\
15 1.89494\\
16 1.9447\\
17 2.00753\\
18 2.08326\\
19 2.37041\\
20 2.39586\\
21 2.30853\\
22 2.39593\\
23 2.4856\\
24 2.57539\\
25 3.00599\\
26 2.75178\\
27 2.83782\\
28 2.92348\\
29 3.01221\\
30 3.11038\\
31 3.21666\\
32 3.34398\\
33 3.50317\\
34 3.70579\\
35 3.96616\\
36 3.49389\\
37 3.31633\\
38 3.32261\\
39 3.32789\\
40 3.33648\\
41 3.73616\\
42 nan\\
43 nan\\
44 nan\\
45 nan\\
46 3.04699\\
47 2.06978\\
48 1.97002\\
49 1.89123\\
50 1.8251\\
51 1.99145\\
52 1.68636\\
53 1.6571\\
54 1.78498\\
55 1.65043\\
56 1.707\\
57 1.70566\\
58 1.7607\\
59 1.90578\\
60 1.91949\\
};
\addlegendentry{Keep, Coop.}
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.0pt, mark size=2.0pt, mark repeat=6, mark phase=1]
  table[row sep=crcr]{%
1 2.12976\\
2 1.90729\\
3 1.86541\\
4 1.81924\\
5 1.83674\\
6 1.63431\\
7 1.58964\\
8 1.63187\\
9 1.67565\\
10 1.63593\\
11 1.6214\\
12 1.64925\\
13 1.70442\\
14 1.78627\\
15 1.79443\\
16 1.84214\\
17 1.9646\\
18 2.09329\\
19 2.06046\\
20 2.20806\\
21 2.2717\\
22 2.36382\\
23 2.43928\\
24 2.43022\\
25 2.58939\\
26 2.75932\\
27 2.74629\\
28 2.75233\\
29 2.99359\\
30 3.02084\\
31 2.92527\\
32 2.8409\\
33 2.86589\\
34 2.70854\\
35 2.64012\\
36 2.61989\\
37 2.49175\\
38 2.30017\\
39 2.10332\\
40 2.23415\\
41 2.1943\\
42 2.10623\\
43 2.23503\\
44 2.0993\\
45 1.98809\\
46 1.92702\\
47 1.9139\\
48 1.88145\\
49 1.83654\\
50 1.82558\\
51 1.60228\\
52 1.43878\\
53 1.3896\\
54 1.3205\\
55 1.28547\\
56 1.30564\\
57 1.27802\\
58 1.31514\\
59 1.33168\\
60 1.37852\\
};
\addlegendentry{Joint, memoryless}
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.0pt, mark size=2.0pt, mark repeat=6, mark phase=1]
  table[row sep=crcr]{%
1 2.44764\\
2 1.46037\\
3 1.39801\\
4 1.36113\\
5 1.33729\\
6 1.32794\\
7 1.43388\\
8 1.46205\\
9 1.34858\\
10 1.33373\\
11 1.44595\\
12 1.62983\\
13 1.46156\\
14 1.47367\\
15 1.57382\\
16 1.51192\\
17 1.58426\\
18 1.6166\\
19 1.9721\\
20 1.91535\\
21 1.82165\\
22 2.07452\\
23 2.00561\\
24 2.09112\\
25 2.1803\\
26 2.37054\\
27 2.30124\\
28 2.34918\\
29 2.36342\\
30 2.36285\\
31 2.52213\\
32 2.52804\\
33 2.23397\\
34 2.1735\\
35 2.21926\\
36 2.16602\\
37 1.92087\\
38 1.86574\\
39 1.82332\\
40 1.76408\\
41 1.72746\\
42 1.6958\\
43 1.68043\\
44 1.66873\\
45 1.57103\\
46 1.60222\\
47 1.3813\\
48 1.3092\\
49 1.27467\\
50 1.2806\\
51 1.22947\\
52 1.41648\\
53 1.4111\\
54 1.28288\\
55 1.0629\\
56 1.05526\\
57 1.1129\\
58 1.05006\\
59 1.07523\\
60 1.21663\\
};
\addlegendentry{Proposed, look-ahead}
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.0pt, mark size=2.0pt, mark repeat=6, mark phase=1]
  table[row sep=crcr]{%
1 2.12976\\
2 1.58176\\
3 1.56327\\
4 1.43487\\
5 1.38743\\
6 1.37068\\
7 1.3698\\
8 1.38572\\
9 1.41729\\
10 1.39443\\
11 1.4318\\
12 1.43476\\
13 1.48706\\
14 1.56228\\
15 1.66161\\
16 1.68274\\
17 1.67126\\
18 1.80914\\
19 1.81464\\
20 1.95007\\
21 2.09585\\
22 2.15818\\
23 2.22264\\
24 2.39287\\
25 2.2332\\
26 2.33113\\
27 2.42904\\
28 2.49146\\
29 2.42718\\
30 2.40967\\
31 2.42538\\
32 2.45558\\
33 2.48588\\
34 2.25603\\
35 2.1811\\
36 2.27903\\
37 2.06825\\
38 1.91095\\
39 1.77959\\
40 1.8307\\
41 1.77302\\
42 1.73675\\
43 1.69994\\
44 1.62895\\
45 1.5654\\
46 1.5488\\
47 1.37008\\
48 1.30513\\
49 1.27758\\
50 1.46393\\
51 1.49982\\
52 1.2418\\
53 1.19157\\
54 1.17992\\
55 1.14091\\
56 1.16508\\
57 1.11782\\
58 1.11898\\
59 1.14355\\
60 1.19142\\
};
\addlegendentry{Proposed}
\end{axis}
\end{tikzpicture}%


==> Figures/Saving_vs_HO.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=30.0, xmax=50.0, ymin=-20.0, ymax=50.0,
xlabel style={font=\footnotesize}, xlabel={Handover-related power\\$P_{\mathrm{HO}}$ [dBm]},
ylabel style={font=\footnotesize}, ylabel={Power saving [\%]},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, xtick={30,35,40,45,50}, tick label style={font=\scriptsize}, ylabel shift=-2pt, xlabel style={align=center}, ytick distance=20
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 18.2754\\
35 17.3303\\
40 14.1515\\
45 10.7776\\
50 14.2304\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 30.5603\\
35 30.5947\\
40 30.5955\\
45 34.4532\\
50 47.1522\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 30.6674\\
35 29.7517\\
40 26.5668\\
45 22.2496\\
50 22.3126\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 34.3723\\
35 32.8265\\
40 29.4874\\
45 26.6072\\
50 20.8252\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 11.0109\\
35 11.8105\\
40 15.15\\
45 20.1632\\
50 26.241\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 -0.347292\\
35 -0.818809\\
40 -4.45123\\
45 -9.06874\\
50 -13.4679\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
30 0\\
35 0\\
40 0\\
45 0\\
50 0\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Saving_vs_LEO.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=4, xmax=10, ymin=-10.0, ymax=40.0,
xlabel style={font=\footnotesize}, xlabel={Number of satellites $L$},
ylabel style={font=\footnotesize}, ylabel={Power saving [\%]},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, xtick={4,6,8,10}, tick label style={font=\scriptsize}, ylabel shift=-2pt, ytick distance=10
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 14.6299\\
6 15.3449\\
8 14.1515\\
10 12.3406\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 22.0379\\
6 29.5592\\
8 30.5955\\
10 31.2509\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 16.1235\\
6 22.6126\\
8 26.5668\\
10 27.2487\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 23.8517\\
6 28.6876\\
8 29.4874\\
10 27.8423\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 10.8218\\
6 12.9217\\
8 15.15\\
10 16.2765\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 -0.0567278\\
6 -1.64558\\
8 -4.45123\\
10 -7.23076\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
4 0\\
6 0\\
8 0\\
10 0\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Saving_vs_QoS.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.13in, height=0.88in, scale only axis, unbounded coords=jump,
xmin=0.05, xmax=0.3, ymin=-15.0, ymax=40.0,
xlabel style={font=\footnotesize}, xlabel={Rate requirement\\$\bar{R}_u$ [bps/Hz]},
ylabel style={font=\footnotesize}, ylabel={Power saving [\%]},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, xtick={0.05,0.1,0.2,0.3}, minor xtick={0.15,0.25}, xminorgrids, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, scaled x ticks=false, tick label style={font=\scriptsize}, ylabel shift=-2pt, xlabel style={align=center}, ytick distance=10
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 9.8417\\
0.1 14.1515\\
0.15 16.6195\\
0.2 16.8525\\
0.25 14.5368\\
0.3 12.717\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 29.0817\\
0.1 30.5955\\
0.15 32.8112\\
0.2 30.6935\\
0.25 24.7272\\
0.3 nan\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 26.6136\\
0.1 26.5668\\
0.15 23.0161\\
0.2 20.9778\\
0.25 16.7679\\
0.3 19.9428\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 34.6312\\
0.1 29.4874\\
0.15 nan\\
0.2 nan\\
0.25 nan\\
0.3 nan\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 16.8101\\
0.1 15.15\\
0.15 14.2365\\
0.2 15.2203\\
0.25 15.9058\\
0.3 17.9348\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 -8.38324\\
0.1 -4.45123\\
0.15 -2.32416\\
0.2 -1.08464\\
0.25 -0.665125\\
0.3 -0.0977127\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0\\
0.1 0\\
0.15 0\\
0.2 0\\
0.25 0\\
0.3 0\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Saving_vs_RFC.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=2, xmax=6, ymin=-10.0, ymax=40.0,
xlabel style={font=\footnotesize}, xlabel={Serving cardinality $U_{\max}$},
ylabel style={font=\footnotesize}, ylabel={Power saving [\%]},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, xtick={2,3,4,5,6}, tick label style={font=\scriptsize}, ylabel shift=-2pt, ytick distance=10
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 nan\\
3 16.5629\\
4 14.1515\\
5 5.50499\\
6 -0.185394\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 nan\\
3 25.6629\\
4 30.5955\\
5 30.1266\\
6 27.0486\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 nan\\
3 19.0457\\
4 26.5668\\
5 21.6401\\
6 7.50378\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 nan\\
3 nan\\
4 29.4874\\
5 30.5052\\
6 33.2397\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 9.10586\\
3 15.6152\\
4 15.15\\
5 14.1653\\
6 14.6776\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 2.18369\\
3 -2.42438\\
4 -4.45123\\
5 -6.30732\\
6 -7.69255\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Saving_vs_Tau.tex <==
\definecolor{cblue}{rgb}{0.066,0.443,0.745}%
\definecolor{corange}{rgb}{0.866,0.329,0.000}%
\definecolor{cyellow}{rgb}{0.929,0.694,0.125}%
\definecolor{cpurple}{rgb}{0.521,0.086,0.819}%
\definecolor{cgreen}{rgb}{0.231,0.666,0.196}%
\definecolor{ccyan}{rgb}{0.184,0.745,0.937}%
\definecolor{cmagenta}{rgb}{0.819,0.015,0.545}%
\begin{tikzpicture}
\begin{axis}[%
width=1.18in, height=0.86in, scale only axis, unbounded coords=jump,
xmin=0.05, xmax=0.4, ymin=-20.0, ymax=50.0,
xlabel style={font=\footnotesize}, xlabel={Handover fraction\\$\tau_{\mathrm{HO}}$},
ylabel style={font=\footnotesize}, ylabel={Power saving [\%]},
axis background/.style={fill=white}, xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, inner sep=1pt, row sep=-1.5pt, draw=none}, xtick={0.05,0.1,0.2,0.3,0.4}, xticklabels={$0.05$,,$0.2$,$0.3$,$0.4$}, tick label style={font=\scriptsize}, ylabel shift=-2pt, xlabel style={align=center}, ytick distance=20
]
\addplot [color=corange, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, corange}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 14.3176\\
0.1 14.1515\\
0.2 13.517\\
0.3 12.9613\\
0.4 11.8686\\
};
\addplot [color=cyellow, line width=1.5pt, mark=triangle*, mark size=2.6pt, mark options={solid, cyellow}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 30.8282\\
0.1 30.5955\\
0.2 30.3409\\
0.3 29.8925\\
0.4 28.1793\\
};
\addplot [color=cmagenta, line width=1.5pt, mark=pentagon, mark size=2.6pt, mark options={solid, cmagenta}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 26.2862\\
0.1 26.5668\\
0.2 25.7796\\
0.3 24.9527\\
0.4 22.9835\\
};
\addplot [color=cgreen, line width=1.5pt, mark=square, mark size=2.6pt, mark options={solid, cgreen}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 30.0652\\
0.1 29.4874\\
0.2 22.5256\\
0.3 15.6231\\
0.4 nan\\
};
\addplot [color=ccyan, line width=1.5pt, mark=star, mark size=2.6pt, mark options={solid, ccyan}, densely dashed, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 10.734\\
0.1 15.15\\
0.2 24.0357\\
0.3 33.1646\\
0.4 42.4913\\
};
\addplot [color=cblue, line width=1.5pt, mark=o, mark size=2.6pt, mark options={solid, cblue}, densely dotted, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 -4.74332\\
0.1 -4.45123\\
0.2 -4.50493\\
0.3 -4.61308\\
0.4 -4.92238\\
};
\addplot [color=cblue, line width=1.5pt, mark=diamond, mark size=2.6pt, mark options={solid, cblue}, line width=1.2pt, mark size=2.2pt, forget plot]
  table[row sep=crcr]{%
0.05 0\\
0.1 0\\
0.2 0\\
0.3 0\\
0.4 0\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/frame_structure.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
    bar/.style={draw=black!65, line width=0.4pt},
    data/.style={bar, fill=green!50!black!14},
    decision/.style={bar, fill=violet!13},
    note/.style={font=\scriptsize, inner sep=1pt},
    rowlab/.style={anchor=east, align=right, font=\footnotesize, inner sep=0pt},
    brace/.style={decorate, decoration={brace, amplitude=3pt}, line width=0.4pt}]
  \def\xo{3.30}\def\xa{8.75}\def\xb{14.20}\def\xc{16.85}
  \def\dt{2.15}
  \def\hb{0.36}\def\hf{0.40}
  \def\yF{3.22}\def\yA{2.54}\def\yB{1.86}\def\yC{1.18}
  \foreach \s in {\xo,\xa,\xb} \draw[decision] (\s,\yF) rectangle ++(\dt,\hf) node[midway, note] {Handover decision};
  \foreach \s in {\xo,\xa} \draw[bar, fill=white] (\s+\dt,\yF) rectangle (\s+5.45,\yF+\hf) node[midway, note] {Data transmission};
  \draw[bar] (\xb+\dt,\yF) -- (\xc,\yF) (\xb+\dt,\yF+\hf) -- (\xc,\yF+\hf);
  \node[rowlab] at (3.10,\yF+\hf/2) {Frame structure};
  \draw[brace] (\xo,\yF+0.47) -- node[above=2pt, note] {$T$} (\xa,\yF+0.47);
  \draw[brace] (\xa,\yF+0.47) -- node[above=2pt, note] {$\tau_{\mathrm{HO}}T$} (\xa+\dt,\yF+0.47);
  \draw[brace] (\xa+\dt,\yF+0.47) -- node[above=2pt, note] {$(1-\tau_{\mathrm{HO}})T$} (\xb,\yF+0.47);
  \draw[densely dotted, black!35, line width=0.4pt] (\xa+\dt,\yF) -- (\xa+\dt,\yC-0.06);
  \foreach \s in {\xa,\xb} \draw[densely dotted, black!50, line width=0.4pt] (\s,\yF) -- (\s,0.42);
  \draw[data] (\xo,\yA) rectangle (\xa,\yA+\hb) node[midway, note] {Data with $\mathbf{w}_{\ell,u}^{(k-1)}$};
  \draw[data] (\xa,\yA) rectangle (\xb,\yA+\hb) node[midway, note] {Data with $\mathbf{w}_{\ell,u}^{(k)}$ in both segments};
  \draw[data] (\xb,\yA) -- (\xc,\yA) (\xb,\yA+\hb) -- (\xc,\yA+\hb);
  \node[rowlab] at (3.10,\yA+\hb/2) {Persisting link\\[-1pt]{\scriptsize$\delta_{\ell,u}^{(k-1)}=\delta_{\ell,u}^{(k)}=1$}};
  \draw[data] (\xo,\yB) rectangle (\xa,\yB+\hb) node[midway, note] {Data with $\mathbf{w}_{\ell,u}^{(k-1)}$};
  \node[note, text=black!60, anchor=west] at (\xa+0.08,\yB+\hb/2) {Released at the frame boundary, $\mathbf{w}_{\ell,u}^{(k)}=\mathbf{0}$};
  \node[rowlab] at (3.10,\yB+\hb/2) {Released link\\[-1pt]{\scriptsize$\delta_{\ell,u}^{(k-1)}=1$, $\delta_{\ell,u}^{(k)}=0$}};
  \draw[decision] (\xa,\yC) rectangle ++(\dt,\hb) node[midway, note] {Setup, $E_{\mathrm{HO},\ell,u}^{(k)}$};
  \draw[data] (\xa+\dt,\yC) rectangle (\xb,\yC+\hb) node[midway, note] {Data with $\mathbf{w}_{\ell,u}^{(k)}$};
  \draw[data] (\xb,\yC) -- (\xc,\yC) (\xb,\yC+\hb) -- (\xc,\yC+\hb);
  \node[rowlab] at (3.10,\yC+\hb/2) {New link\\[-1pt]{\scriptsize$\delta_{\ell,u}^{(k-1)}=0$, $\delta_{\ell,u}^{(k)}=1$}};
  \draw[brace] (\xa+\dt,\yC-0.08) -- node[below=2pt, note, xshift=-0.22cm] {Rate $\tilde{R}_u^{(k)}$ (persisting links)} (\xa,\yC-0.08);
  \draw[brace] (\xb,\yC-0.08) -- node[below=2pt, note, xshift=0.12cm] {Rate $R_u^{(k)}$ (all links)} (\xa+\dt,\yC-0.08);
  \draw[-{Stealth[length=4pt]}, line width=0.4pt] (\xo,0.42) -- (\xc+1.35,0.42) node[anchor=south east, note, xshift=-3pt, yshift=1pt] {Time};
  \foreach \s in {\xo,\xa,\xb} \draw[line width=0.4pt] (\s,0.36) -- (\s,0.48);
  \node[note, anchor=north] at ({(\xo+\xa)/2},0.36) {Frame $k-1$};
  \node[note, anchor=north] at ({(\xa+\xb)/2},0.36) {Frame $k$};
  \node[note, anchor=north west] at (\xb,0.36) {Frame $k+1$};
  \foreach \y in {\yF+\hf/2,\yA+\hb/2,\yC+\hb/2} \node[note] at (\xc+0.35,\y) {$\cdots$};
\end{tikzpicture}%


==> Figures/system_figure.tex <==
\colorlet{linkP}{blue!70!black}
\colorlet{linkN}{orange!88!black}
\colorlet{upa}{orange!55!yellow!90!black}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, line join=round,
    persist/.style={line width=0.85pt, draw=linkP},
    new/.style={line width=0.85pt, draw=linkN},
    released/.style={line width=0.75pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt},
    isl/.style={line width=0.6pt, draw=violet!80!black, {Latex[length=2.4pt,width=2.4pt]}-{Latex[length=2.4pt,width=2.4pt]},
      decorate, decoration={snake, amplitude=0.55pt, segment length=3.2pt, pre length=2.6pt, post length=2.6pt}},
    orbit/.style={line width=0.45pt, draw=black!45, dash pattern=on 1.8pt off 1.4pt},
    sat/.pic={
      \draw[black!55, line width=0.35pt] (-0.19,0.02) -- (0.23,0.02);
      \foreach \a/\b in {-0.60/-0.19, 0.23/0.64} {
        \shade[top color=blue!45!black!75, bottom color=blue!75!black, draw=blue!25!black, line width=0.25pt] (\a,-0.065) rectangle (\b,0.105);
        \foreach \g in {0.25,0.5,0.75} \draw[white, opacity=0.45, line width=0.2pt] ({\a+\g*(\b-\a)},-0.065) -- ({\a+\g*(\b-\a)},0.105);
        \draw[white, opacity=0.45, line width=0.2pt] (\a,0.02) -- (\b,0.02);
      }
      \shade[left color=black!12, right color=black!38, draw=black!75, line width=0.3pt] (-0.12,-0.10) rectangle (0.10,0.13);
      \fill[black!48, draw=black!75, line width=0.3pt] (0.10,-0.10) -- (0.15,-0.14) -- (0.15,0.09) -- (0.10,0.13) -- cycle;
      \fill[upa, draw=black!75, line width=0.3pt] (-0.12,-0.10) -- (0.10,-0.10) -- (0.15,-0.14) -- (-0.07,-0.14) -- cycle;
      \foreach \g in {0.25,0.5,0.75} \draw[black!55, line width=0.15pt] ({-0.12+0.22*\g},-0.10) -- ({-0.07+0.22*\g},-0.14);
      \draw[black!55, line width=0.15pt] (-0.095,-0.12) -- (0.125,-0.12);
    },
    ship/.pic={
      \draw[white, line width=0.55pt, opacity=0.9] (-0.37,0.025) .. controls (-0.55,0.04) .. (-0.82,0.10);
      \draw[white, line width=0.55pt, opacity=0.9] (-0.37,0.005) .. controls (-0.55,-0.02) .. (-0.82,-0.065);
      \fill[white, opacity=0.85] (0.39,0.025) ellipse (0.06 and 0.022);
      \shade[top color=red!50!black!80, bottom color=red!35!black, draw=black!85, line width=0.3pt]
        (-0.36,0) -- (0.24,0) .. controls (0.31,0.01) and (0.36,0.07) .. (0.40,0.16) -- (-0.37,0.16) -- cycle;
      \draw[white!65!red, line width=0.35pt] (-0.355,0.04) -- (0.28,0.04);
      \foreach \x/\c in {0.00/blue!55!black!80, 0.075/orange!80!black, 0.15/teal!70!black, 0.225/blue!55!black!80}
        \fill[\c, draw=black!65, line width=0.12pt] (\x,0.16) rectangle (\x+0.07,0.225);
      \fill[white, draw=black!70, line width=0.25pt] (-0.31,0.16) rectangle (-0.07,0.31);
      \fill[black!70] (-0.29,0.255) rectangle (-0.09,0.28);
      \draw[black!75, line width=0.35pt] (-0.19,0.31) -- (-0.19,0.395);
      \fill[white, draw=black!80, line width=0.3pt] (-0.19,0.43) circle (0.036);
    }]
  \clip (0,0) rectangle (8.84,5.74);
  \shade[top color=white, bottom color=cyan!7!blue!5] (0,1.136) rectangle (8.84,5.74);
  \shade[top color=cyan!14!blue!10, bottom color=cyan!40!blue!42] (0,0) -- (0,1.186) arc[start angle=100.703, end angle=79.297, radius=23.8] -- (8.84,0) -- cycle;
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.356] (0,1.232) arc[start angle=100.682, end angle=79.318, radius=23.845];
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.295] (0,1.278) arc[start angle=100.662, end angle=79.338, radius=23.89];
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.238] (0,1.323) arc[start angle=100.642, end angle=79.358, radius=23.935];
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.184] (0,1.369) arc[start angle=100.622, end angle=79.378, radius=23.98];
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.135] (0,1.415) arc[start angle=100.601, end angle=79.399, radius=24.025];
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.09] (0,1.461) arc[start angle=100.581, end angle=79.419, radius=24.07];
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.051] (0,1.506) arc[start angle=100.561, end angle=79.439, radius=24.115];
  \draw[cyan!45!blue!35, line width=0.5mm, opacity=0.019] (0,1.552) arc[start angle=100.541, end angle=79.459, radius=24.16];
  \draw[cyan!30!blue!55!black!70, line width=0.4pt] (0,1.186) arc[start angle=100.703, end angle=79.297, radius=23.8];
  \draw[white, line width=0.35pt, opacity=0.75] (0.26,0.95) .. controls (0.305,0.985) and (0.395,0.985) .. (0.44,0.95);
  \draw[white, line width=0.35pt, opacity=0.75] (0.66,0.42) .. controls (0.705,0.455) and (0.795,0.455) .. (0.84,0.42);
  \draw[white, line width=0.35pt, opacity=0.75] (1.11,1.25) .. controls (1.155,1.285) and (1.245,1.285) .. (1.29,1.25);
  \draw[white, line width=0.35pt, opacity=0.75] (2.56,1.3) .. controls (2.605,1.335) and (2.695,1.335) .. (2.74,1.3);
  \draw[white, line width=0.35pt, opacity=0.75] (2.66,0.75) .. controls (2.705,0.785) and (2.795,0.785) .. (2.84,0.75);
  \draw[white, line width=0.35pt, opacity=0.75] (2.36,0.25) .. controls (2.405,0.285) and (2.495,0.285) .. (2.54,0.25);
  \draw[white, line width=0.35pt, opacity=0.75] (4.36,1.4) .. controls (4.405,1.435) and (4.495,1.435) .. (4.54,1.4);
  \draw[white, line width=0.35pt, opacity=0.75] (4.51,0.55) .. controls (4.555,0.585) and (4.645,0.585) .. (4.69,0.55);
  \draw[white, line width=0.35pt, opacity=0.75] (4.11,0.95) .. controls (4.155,0.985) and (4.245,0.985) .. (4.29,0.95);
  \draw[white, line width=0.35pt, opacity=0.75] (6.26,1.35) .. controls (6.305,1.385) and (6.395,1.385) .. (6.44,1.35);
  \draw[white, line width=0.35pt, opacity=0.75] (6.36,0.62) .. controls (6.405,0.655) and (6.495,0.655) .. (6.54,0.62);
  \draw[white, line width=0.35pt, opacity=0.75] (6.11,0.2) .. controls (6.155,0.235) and (6.245,0.235) .. (6.29,0.2);
  \draw[white, line width=0.35pt, opacity=0.75] (8.11,1.1) .. controls (8.155,1.135) and (8.245,1.135) .. (8.29,1.1);
  \draw[white, line width=0.35pt, opacity=0.75] (8.26,0.45) .. controls (8.305,0.485) and (8.395,0.485) .. (8.44,0.45);
  \draw[white, line width=0.35pt, opacity=0.75] (5.21,0.25) .. controls (5.255,0.285) and (5.345,0.285) .. (5.39,0.25);
  \draw[white, line width=0.35pt, opacity=0.75] (0.51,1.45) .. controls (0.555,1.485) and (0.645,1.485) .. (0.69,1.45);
  \draw[line width=0.84cm, line cap=round, blue!20] (0.944,3.58) arc[start angle=131.462, end angle=72.571, x radius=5.25, y radius=3.55];
  \draw[line width=0.80cm, line cap=round, blue!4] (0.944,3.58) arc[start angle=131.462, end angle=72.571, x radius=5.25, y radius=3.55];
  \draw[orbit] (-0.172,2.641) arc[start angle=151, end angle=29, x radius=5.25, y radius=3.55];
  \draw[black!50, line width=0.45pt, -{Latex[length=3.4pt,width=2.8pt]}] (0.363,3.175) -- (0.497,3.28);
  \draw[black!50, line width=0.45pt, -{Latex[length=3.4pt,width=2.8pt]}] (8.288,3.323) -- (8.422,3.218);
  \node[anchor=south west, inner sep=1pt, blue!45!black] at (0.04,4.76) {Serving set $\mathcal{L}^{(k)}$};
  \fill[linkN, opacity=0.13] (1.315,3.65) -- (1.584,0.9) arc[start angle=180, end angle=360, x radius=0.396, y radius=0.103] -- cycle;
  \fill[linkP, opacity=0.13] (3.315,4.263) -- (1.584,0.9) arc[start angle=180, end angle=360, x radius=0.396, y radius=0.103] -- cycle;
  \fill[linkP, opacity=0.13] (3.315,4.263) -- (3.16,0.5) arc[start angle=180, end angle=360, x radius=0.46, y radius=0.12] -- cycle;
  \fill[linkP, opacity=0.13] (5.565,4.262) -- (5.075,0.86) arc[start angle=180, end angle=360, x radius=0.405, y radius=0.106] -- cycle;
  \fill[linkN, opacity=0.13] (5.565,4.262) -- (6.86,0.53) arc[start angle=180, end angle=360, x radius=0.46, y radius=0.12] -- cycle;
  \fill[linkN, opacity=0.2] (1.98,0.9) ellipse (0.396 and 0.103);
  \draw[linkN, opacity=0.55, line width=0.3pt] (1.98,0.9) ellipse (0.396 and 0.103);
  \fill[linkP, opacity=0.2] (1.98,0.9) ellipse (0.396 and 0.103);
  \draw[linkP, opacity=0.55, line width=0.3pt] (1.98,0.9) ellipse (0.396 and 0.103);
  \fill[linkP, opacity=0.2] (3.62,0.5) ellipse (0.46 and 0.12);
  \draw[linkP, opacity=0.55, line width=0.3pt] (3.62,0.5) ellipse (0.46 and 0.12);
  \fill[linkP, opacity=0.2] (5.48,0.86) ellipse (0.405 and 0.106);
  \draw[linkP, opacity=0.55, line width=0.3pt] (5.48,0.86) ellipse (0.405 and 0.106);
  \fill[linkN, opacity=0.2] (7.32,0.53) ellipse (0.46 and 0.12);
  \draw[linkN, opacity=0.55, line width=0.3pt] (7.32,0.53) ellipse (0.46 and 0.12);
  \draw[new] (1.315,3.65) -- (1.817,1.27);
  \draw[persist] (3.315,4.263) -- (1.817,1.27);
  \draw[persist] (3.315,4.263) -- (3.81,0.93);
  \draw[persist] (5.565,4.262) -- (5.313,1.238);
  \draw[new] (5.565,4.262) -- (7.51,0.96);
  \draw[released] (7.635,3.609) -- (5.313,1.238);
  \draw[released] (7.635,3.609) -- (7.51,0.96);
  \draw[isl] (1.97,3.825) -- (2.67,4.438);
  \draw[isl] (3.97,4.438) -- (4.92,4.437);
  \node[violet!80!black, inner sep=1pt] at (4.425,4.588) {ISL};
  \pic at (1.3,3.775) {sat};
  \pic at (3.3,4.388) {sat};
  \pic at (5.55,4.387) {sat};
  \begin{scope}[opacity=0.4] \pic at (7.62,3.734) {sat}; \end{scope}
  \node[anchor=south, inner sep=1pt] at (1.3,3.915) {Joining};
  \node[anchor=south, inner sep=1pt, black!60] at (7.62,3.874) {Leaving};
  \draw[black!65, line width=0.4pt, {Latex[length=2pt,width=2pt]}-{Latex[length=2pt,width=2pt]}] ([shift={(243.41:0.72)}]3.315,4.263) arc[start angle=243.41, end angle=278.447, radius=0.72];
  \node[anchor=north west, align=left, inner sep=1pt] at (3.515,3.643) {At most\\$U_{\max}$ UTs};
  \pic[scale=0.86, xscale=1] at (1.98,0.9) {ship};
  \node[anchor=north, inner sep=1pt, blue!20!black] at (1.98,0.8) {UT~1};
  \pic[scale=1, xscale=-1] at (3.62,0.5) {ship};
  \node[anchor=north, inner sep=1pt, blue!20!black] at (3.62,0.4) {UT~2};
  \pic[scale=0.88, xscale=1] at (5.48,0.86) {ship};
  \node[anchor=north, inner sep=1pt, blue!20!black] at (5.48,0.76) {UT~3};
  \pic[scale=1, xscale=-1] at (7.32,0.53) {ship};
  \node[anchor=north, inner sep=1pt, blue!20!black] at (7.32,0.43) {UT~4};
  \draw[black!45, line width=0.3pt, dash pattern=on 1pt off 1pt] (1.205,3.65) -- (0.12,2.58) (1.415,3.65) -- (1.1,2.58);
  \fill[white, draw=black!45, line width=0.35pt, rounded corners=2pt] (0.06,1.4) rectangle (1.16,2.58);
  \node[anchor=north, inner sep=1.2pt] at (0.61,2.58) {UPA};
  \fill[upa, draw=black!55, line width=0.12pt] (0.292,1.682) rectangle (0.378,1.768);
  \fill[upa, draw=black!55, line width=0.12pt] (0.292,1.792) rectangle (0.378,1.878);
  \fill[upa, draw=black!55, line width=0.12pt] (0.292,1.902) rectangle (0.378,1.988);
  \fill[upa, draw=black!55, line width=0.12pt] (0.292,2.012) rectangle (0.378,2.098);
  \fill[upa, draw=black!55, line width=0.12pt] (0.292,2.122) rectangle (0.378,2.208);
  \fill[upa, draw=black!55, line width=0.12pt] (0.292,2.232) rectangle (0.378,2.318);
  \fill[upa, draw=black!55, line width=0.12pt] (0.402,1.682) rectangle (0.488,1.768);
  \fill[upa, draw=black!55, line width=0.12pt] (0.402,1.792) rectangle (0.488,1.878);
  \fill[upa, draw=black!55, line width=0.12pt] (0.402,1.902) rectangle (0.488,1.988);
  \fill[upa, draw=black!55, line width=0.12pt] (0.402,2.012) rectangle (0.488,2.098);
  \fill[upa, draw=black!55, line width=0.12pt] (0.402,2.122) rectangle (0.488,2.208);
  \fill[upa, draw=black!55, line width=0.12pt] (0.402,2.232) rectangle (0.488,2.318);
  \fill[upa, draw=black!55, line width=0.12pt] (0.512,1.682) rectangle (0.598,1.768);
  \fill[upa, draw=black!55, line width=0.12pt] (0.512,1.792) rectangle (0.598,1.878);
  \fill[upa, draw=black!55, line width=0.12pt] (0.512,1.902) rectangle (0.598,1.988);
  \fill[upa, draw=black!55, line width=0.12pt] (0.512,2.012) rectangle (0.598,2.098);
  \fill[upa, draw=black!55, line width=0.12pt] (0.512,2.122) rectangle (0.598,2.208);
  \fill[upa, draw=black!55, line width=0.12pt] (0.512,2.232) rectangle (0.598,2.318);
  \fill[upa, draw=black!55, line width=0.12pt] (0.622,1.682) rectangle (0.708,1.768);
  \fill[upa, draw=black!55, line width=0.12pt] (0.622,1.792) rectangle (0.708,1.878);
  \fill[upa, draw=black!55, line width=0.12pt] (0.622,1.902) rectangle (0.708,1.988);
  \fill[upa, draw=black!55, line width=0.12pt] (0.622,2.012) rectangle (0.708,2.098);
  \fill[upa, draw=black!55, line width=0.12pt] (0.622,2.122) rectangle (0.708,2.208);
  \fill[upa, draw=black!55, line width=0.12pt] (0.622,2.232) rectangle (0.708,2.318);
  \fill[upa, draw=black!55, line width=0.12pt] (0.732,1.682) rectangle (0.818,1.768);
  \fill[upa, draw=black!55, line width=0.12pt] (0.732,1.792) rectangle (0.818,1.878);
  \fill[upa, draw=black!55, line width=0.12pt] (0.732,1.902) rectangle (0.818,1.988);
  \fill[upa, draw=black!55, line width=0.12pt] (0.732,2.012) rectangle (0.818,2.098);
  \fill[upa, draw=black!55, line width=0.12pt] (0.732,2.122) rectangle (0.818,2.208);
  \fill[upa, draw=black!55, line width=0.12pt] (0.732,2.232) rectangle (0.818,2.318);
  \fill[upa, draw=black!55, line width=0.12pt] (0.842,1.682) rectangle (0.928,1.768);
  \fill[upa, draw=black!55, line width=0.12pt] (0.842,1.792) rectangle (0.928,1.878);
  \fill[upa, draw=black!55, line width=0.12pt] (0.842,1.902) rectangle (0.928,1.988);
  \fill[upa, draw=black!55, line width=0.12pt] (0.842,2.012) rectangle (0.928,2.098);
  \fill[upa, draw=black!55, line width=0.12pt] (0.842,2.122) rectangle (0.928,2.208);
  \fill[upa, draw=black!55, line width=0.12pt] (0.842,2.232) rectangle (0.928,2.318);
  \node[anchor=south, inner sep=1pt] at (0.61,1.4) {$N_{\mathrm{h}}\times N_{\mathrm{v}}$};
  \fill[white, draw=black!45, line width=0.35pt, rounded corners=2pt] (0.02,5.14) rectangle (8.82,5.72);
  \draw[persist] (0.16,5.555) -- (0.66,5.555);
  \node[anchor=west, inner sep=1pt] at (0.72,5.555) {Persisting link};
  \draw[new] (3,5.555) -- (3.5,5.555);
  \node[anchor=west, inner sep=1pt] at (3.56,5.555) {New link (handover)};
  \draw[released] (6.12,5.555) -- (6.62,5.555);
  \node[anchor=west, inner sep=1pt] at (6.68,5.555) {Released link};
  \draw[isl] (0.16,5.3) -- (0.66,5.3);
  \node[anchor=west, inner sep=1pt] at (0.72,5.3) {Inter-satellite link};
  \draw[orbit, -{Latex[length=3.2pt,width=2.6pt]}] (3,5.3) -- (3.5,5.3);
  \node[anchor=west, inner sep=1pt] at (3.56,5.3) {Orbital motion};
\end{tikzpicture}%

